Author-in-the-loop Agentic Reproducibility Auditing for a Machine Learning Conference

Reproducibility checks during peer review require a shared understanding of what authors' code is expected to reproduce. We present an author-in-the-loop collaborative audit that makes author declarations explicit inputs to an AI agent's investigation and assessment. A structured checklist records reproduction instructions and limitations; a two-stage workflow on GitHub connects agent checks to author clarification, revision, and agent reassessment. The agent separately assesses whether results have been reproduced and whether authors need to provide clarification or make repairs, while human reviewers approve requests and decide whether concerns are resolved. We deployed the system across 36 conference papers and 133 experimental tables and figures, raising 20 issues after human review. Further checks supported closing all the issues, although full reproduction remained unverified in some cases. We further compared repeated audits with complete and blank checklists to examine how author declarations shaped the agent's investigation and assessment. Our work contributes a collaborative workflow and agent design that use author knowledge to guide reproducibility auditing. The conference deployment provides empirical evidence that this approach can help identify and address reproducibility problems through collaboration among authors, agents, and reviewers.

==> figures/fig4.tex <==
\documentclass[tikz, border=8pt]{standalone}
\usepackage[utf8]{inputenc}
\usetikzlibrary{arrows.meta, backgrounds, calc, fit, positioning}

\definecolor{inputFill}{RGB}{248, 248, 248}
\definecolor{inputDraw}{RGB}{90, 90, 90}
\definecolor{orchFill}{RGB}{231, 242, 255}
\definecolor{orchDraw}{RGB}{60, 118, 190}
\definecolor{checkerFill}{RGB}{242, 235, 252}
\definecolor{checkerDraw}{RGB}{120, 82, 170}
\definecolor{verifierFill}{RGB}{235, 247, 240}
\definecolor{verifierDraw}{RGB}{62, 145, 96}
\definecolor{humanFill}{RGB}{255, 244, 229}
\definecolor{humanDraw}{RGB}{210, 132, 45}
\definecolor{outputFill}{RGB}{235, 246, 248}
\definecolor{outputDraw}{RGB}{45, 132, 145}
\definecolor{recordFill}{RGB}{246, 248, 250}
\definecolor{recordDraw}{RGB}{101, 119, 134}

\begin{document}

\begin{tikzpicture}[
    font=\sffamily,
    block/.style={
        rectangle,
        rounded corners=3pt,
        draw,
        line width=0.8pt,
        align=center,
        inner sep=5pt,
        font=\sffamily\small
    },
    outerBlock/.style={
        block,
        minimum width=2.70cm,
        text width=2.30cm,
        minimum height=2.80cm
    },
    workerBlock/.style={
        block,
        minimum width=3.55cm,
        text width=3.15cm,
        minimum height=3.25cm
    },
    inputBlock/.style={outerBlock, fill=inputFill, draw=inputDraw},
    orchBlock/.style={outerBlock, fill=orchFill, draw=orchDraw},
    checkerBlock/.style={
        workerBlock,
        fill=checkerFill,
        draw=checkerDraw
    },
    verifierBlock/.style={
        workerBlock,
        fill=verifierFill,
        draw=verifierDraw
    },
    humanBlock/.style={
        outerBlock,
        fill=humanFill,
        draw=humanDraw
    },
    outputBlock/.style={
        outerBlock,
        fill=outputFill,
        draw=outputDraw
    },
    panel/.style={
        rectangle,
        rounded corners=5pt,
        draw=checkerDraw!70,
        fill=checkerFill!22,
        dashed,
        line width=0.8pt
    },
    panelTitle/.style={
        font=\sffamily\bfseries\small,
        text=checkerDraw!85!black,
        align=center
    },
    arrow/.style={-{Latex[length=2.6mm]}, line width=0.9pt, draw=black!68},
    responseArrow/.style={arrow, dashed, draw=inputDraw}
]

\node[inputBlock] (inputs) at (0,0) {
    \textbf{Submitted materials}\\[3pt]
    Paper\\
    Completed checklist\\
    Code release
};

\node[orchBlock, right=0.55cm of inputs] (extract) {
    \textbf{Main agent}\\
    \textbf{Orchestrator}\\[3pt]
    Identify paper\\
    results\\
    Assign checks
};

\node[checkerBlock, right=0.70cm of extract, yshift=1.90cm] (checker) {
    \textbf{Checker subagent}\\[3pt]
    Use checklist guidance\\
    Inspect and\\
    execute code\\
    Record check results\\[4pt]
    \textcolor{checkerDraw}{\textbf{DR1}}
};

\node[verifierBlock, below=0.55cm of checker] (verifier) {
    \textbf{Verifier subagent}\\[3pt]
    Verify findings\\
    Use author\\
    declarations\\
    Assess need for\\
    author action\\[4pt]
    \textcolor{verifierDraw}{\textbf{DR2}}
};

\node[orchBlock, right=0.72cm of checker, yshift=-1.90cm] (merge) {
    \textbf{Main agent}\\
    \textbf{Orchestrator}\\[3pt]
    Draft issues\\
    Summarize\\
    reassessment
};

\node[humanBlock, right=0.58cm of merge] (human) {
    \textbf{Human reviewer}\\[3pt]
    Approve issues\\
    Decide whether\\
    to close issues
};

\node[outputBlock, right=0.58cm of human] (outputs) {
    \textbf{GitHub record}\\[3pt]
    Reproducibility report\\
    Issue discussions\\
    Review decisions
};

\begin{scope}[on background layer]
    \node[
        panel,
        fit=(checker)(verifier),
        inner xsep=0.24cm,
        inner ysep=0.25cm,
        label={[panelTitle]above:{Checker and verifier\\[-1pt]\scriptsize one pair per result being checked}}
    ] (workerPanel) {};
\end{scope}

\draw[arrow] (inputs) -- (extract);
\draw[arrow] (extract.east) -- ++(0.38,0) |- (checker.west);
\draw[arrow] (checker) -- (verifier);
\draw[arrow] (verifier.east) -- ++(0.38,0) |- (merge.west);
\draw[arrow] (merge) -- (human);
\draw[arrow] (human) -- (outputs);

\node[
    block,
    fill=inputFill,
    draw=inputDraw,
    minimum width=4.30cm,
    text width=3.90cm,
    minimum height=1.40cm
] (authors) at ($(human.center)!0.5!(outputs.center)+(0,-2.75cm)$) {
    \textbf{Author response}\\[3pt]
    Clarification or\\
    revised materials
};

\draw[responseArrow] (outputs.south)
    -- node[left, font=\sffamily\scriptsize, text=inputDraw, inner sep=4pt]
       {For approved issues}
    (outputs.south |- authors.north);

\coordinate (responseRoute) at ($(workerPanel.south)+(0,-0.60cm)$);
\draw[responseArrow] (authors.west) -- ++(-0.55cm,0)
    |- (extract.south |- responseRoute) -- (extract.south);
\node[
    font=\sffamily\small,
    text=inputDraw,
    fill=white,
    inner sep=2pt
] at ($(responseRoute)+(0,0.25cm)$) {
    \textbf{DR3}\quad Reassessment after author responses
};

\coordinate (recordCenter) at ($(extract.west)!0.5!(outputs.east)$);
\node[
    block,
    fill=recordFill,
    draw=recordDraw!55,
    minimum width=16.93cm,
    text width=16.45cm,
    minimum height=0.90cm,
    text=recordDraw!85!black
] at ($(recordCenter |- responseRoute)+(0,-0.88cm)$) {
    \textbf{DR4\quad Evidence retained for review}\\[2pt]
    Execution logs\quad\textbullet\quad Code changes\quad\textbullet\quad Assessment revisions
};

\end{tikzpicture}

\end{document}

